EVStabilityNet: Predicting the Stability of Star Clusters in General Relativity

We present a deep neural network which predicts the stability of isotropic steady states of the asymptotically flat, spherically symmetric Einstein-Vlasov system in Schwarzschild coordinates. The network takes as input the energy profile and the redshift of the steady state. Its architecture consists of a U-Net with a dense bridge. The network was trained on more than ten thousand steady states using an active learning scheme and has high accuracy on test data. As first applications, we analyze the validity of physical hypotheses regarding the stability of the steady states.

==> random_ansatz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(293,155){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(293,857){\makebox(0,0)[r]{\strut{}\ft $0.5$}}%
      \put(293,1558){\makebox(0,0)[r]{\strut{}\ft $1$}}%
      \put(293,2260){\makebox(0,0)[r]{\strut{}\ft $1.5$}}%
      \put(293,2961){\makebox(0,0)[r]{\strut{}\ft $2$}}%
      \put(425,-65){\makebox(0,0){\strut{}\ft $0$}}%
      \put(956,-65){\makebox(0,0){\strut{}\ft $0.1$}}%
      \put(1488,-65){\makebox(0,0){\strut{}\ft $0.2$}}%
      \put(2019,-65){\makebox(0,0){\strut{}\ft $0.3$}}%
      \put(2550,-65){\makebox(0,0){\strut{}\ft $0.4$}}%
      \put(3081,-65){\makebox(0,0){\strut{}\ft $0.5$}}%
      \put(3613,-65){\makebox(0,0){\strut{}\ft $0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-152,1558){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\Phi$}}}%
      \put(2125,-307){\makebox(0,0){\strut{}\ft $\eta$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4544,155){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(4544,857){\makebox(0,0)[r]{\strut{}\ft $0.5$}}%
      \put(4544,1558){\makebox(0,0)[r]{\strut{}\ft $1$}}%
      \put(4544,2260){\makebox(0,0)[r]{\strut{}\ft $1.5$}}%
      \put(4544,2961){\makebox(0,0)[r]{\strut{}\ft $2$}}%
      \put(4676,-65){\makebox(0,0){\strut{}\ft $0$}}%
      \put(5207,-65){\makebox(0,0){\strut{}\ft $0.1$}}%
      \put(5738,-65){\makebox(0,0){\strut{}\ft $0.2$}}%
      \put(6269,-65){\makebox(0,0){\strut{}\ft $0.3$}}%
      \put(6800,-65){\makebox(0,0){\strut{}\ft $0.4$}}%
      \put(7331,-65){\makebox(0,0){\strut{}\ft $0.5$}}%
      \put(7863,-65){\makebox(0,0){\strut{}\ft $0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4099,1558){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\Phi$}}}%
      \put(6375,-307){\makebox(0,0){\strut{}\ft $\eta$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{random_ansatz}}%
    \gplfronttext
  \end{picture}%
\endgroup

